Persistence of noncompact normally hyperbolic invariant manifolds in bounded geometry

We prove a persistence result for noncompact normally hyperbolic invariant manifolds in the setting of Riemannian manifolds of bounded geometry. Bounded geometry of the ambient manifold is a crucial assumption required to control the uniformity of all estimates throughout the proof. The $C^{k,\alpha}$-smoothness result is optimal with respect to the spectral gap condition involved. The core of the persistence proof is based on the Perron method. In the process we derive new results on noncompact submanifolds in bounded geometry: a uniform tubular neighborhood theorem and uniform smooth approximation of a submanifold. The submanifolds considered are assumed to be uniformly $C^k$ bounded in an appropriate sense.

==> BX-holonomy.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{BX-holonomy_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3260,1596)(488,-793)
\put(3016,119){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\gamma_t$}%
}}}}
\put(2746,659){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x_2(t)$}%
}}}}
\put(1171,-241){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\bar{x}$}%
}}}}
\put(856,-61){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\gamma_0$}%
}}}}
\put(2476,-376){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x_1(t)$}%
}}}}
\end{picture}%


==> NA-cylinder.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{NA-cylinder_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3132,2049)(-191,-1198)
\put(1306,704){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$z$}%
}}}}
\put(2926,-556){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1801,164){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%


==> NHIM-breakdown.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{NHIM-breakdown_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4972sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1512,1689)(-56,-1243)
\put(1441,-556){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$X$}%
}}}}
\put(631,299){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$Y$}%
}}}}
\end{picture}%


==> NHIM-cpt-immersion-sect.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{NHIM-cpt-immersion-sect_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2133,2034)(439,-973)
\put(2296,-61){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1306,929){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$z$}%
}}}}
\put(2026,659){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> NHIM-cpt-immersion.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{NHIM-cpt-immersion_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2682,2049)(34,-973)
\put(136,-691){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1306,929){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$z$}%
}}}}
\put(2701,-106){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> NHIM-opt-smoothness.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{NHIM-opt-smoothness_pspdftex}%
\end{picture}%
\setlength{\unitlength}{5387sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3682,2004)(-246,-1423)
\put(706,-646){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x_-$}%
}}}}
\put(2511,-636){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x_+$}%
}}}}
\put(631,434){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(  1,-656){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\lambda_-$}%
}}}}
\put(1531,-646){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\chi$}%
}}}}
\put(2166,-656){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\lambda_+$}%
}}}}
\put(3421,-556){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$X$}%
}}}}
\put(721, 74){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\lambda_Y$}%
}}}}
\put(2521, 74){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\lambda_Y$}%
}}}}
\end{picture}%


==> exp-geom-R3.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{exp-geom-R3_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3575,2296)(-11,-1235)
\put(3241,-556){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1396,344){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$y$}%
}}}}
\put(406,929){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$z$}%
}}}}
\put(946,-1186){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x\!=\!1$}%
}}}}
\put(2071,-1186){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x\!=\!3$}%
}}}}
\end{picture}%


==> gen-immersion.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{gen-immersion_pspdftex}%
\end{picture}%
\setlength{\unitlength}{6216sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1177,1024)(259,-254)
\put(541,-196){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}${\rm D}\iota(m_2)$}%
}}}}
\put(901,614){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}${\rm D}\iota(m_1)$}%
}}}}
\end{picture}%


==> holonomy-rect.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{holonomy-rect_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2584,2130)(-284,-1030)
\put(2206,929){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$(\bar{t},\bar{s})$}%
}}}}
\put(766,-286){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$(t,s)$}%
}}}}
\put(-269,-961){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$(0,0)$}%
}}}}
\end{picture}%


==> hyperb-NHIM.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{hyperb-NHIM_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4423,2949)(656,-2233)
\put(4726,-1006){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$M$}%
}}}}
\end{picture}%


==> hyperb-fp.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{hyperb-fp_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3713,2991)(664,-2323)
\put(3511,-556){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$W^S_\textrm{loc}$}%
}}}}
\put(2476, 29){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$W^U_\textrm{loc}$}%
}}}}
\put(3916,-1051){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$E_-$}%
}}}}
\put(2116,524){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$E_+$}%
}}}}
\end{picture}%


==> nonconvex-M.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{nonconvex-M_pspdftex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2127,1745)(416,-994)
\put(1846,-196){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$M$}%
}}}}
\put(766,119){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(766,-376){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x_2$}%
}}}}
\end{picture}%


==> nonequiv-metric-plane.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{nonequiv-metric-plane_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2724,1893)(-11,-1378)
\put(2611,-736){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1441,344){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%


==> nonequiv-metric-sphere.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{nonequiv-metric-sphere_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3729sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2266,2725)(218,-2099)
\put(1441,-2041){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%


==> normcoord-normgeod.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{normcoord-normgeod_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2352,2496)(214,-1648)
\put(1261,704){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$N_x$}%
}}}}
\put(2566,-556){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}${\rm T}_x M$}%
}}}}
\put(1396,-691){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$0$}%
}}}}
\put(830,-256){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x'$}%
}}}}
\put(1081,209){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$N_{x'}$}%
}}}}
\end{picture}%


==> normcoord-submfld.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{normcoord-submfld_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2385,2496)(181,-1648)
\put(1261,704){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$N_x$}%
}}}}
\put(2566,-556){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}${\rm T}_x M$}%
}}}}
\put(1396,-691){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$0$}%
}}}}
\put(856,-736){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\xi'$}%
}}}}
\put(181, 74){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$h_x$}%
}}}}
\put(1981,434){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$B(0;\delta)$}%
}}}}
\put(830,-256){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x'$}%
}}}}
\end{picture}%


==> overflow-priori.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{overflow-priori_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3672,2049)(529,-1423)
\put(1756,479){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(1666,-646){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2656,-736){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3556,-736){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$2$}%
}}}}
\put(2116,-376){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$M$}%
}}}}
\put(811,-736){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$-1$}%
}}}}
\put(4186,-556){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$X$}%
}}}}
\end{picture}%


==> selfintersect-mod.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{selfintersect-mod_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3348,1383)(-56,-613)
\put(631,614){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$y$}%
}}}}
\put(3016,-106){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> selfintersect-orig.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{selfintersect-orig_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3348,1383)(-56,-613)
\put(3016,-106){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x$}%
}}}}
\put(631,614){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%


==> triv-bundle-split.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{triv-bundle-split_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2446,1551)(-179,-523)
\put(1531,884){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(1441,-196){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$x$}%
}}}}
\put(-179,-61){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$X$}%
}}}}
\put(-179,-286){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$h$}%
}}}}
\put(2071,299){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}${\rm T}_m M$}%
}}}}
\put(1599,164){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$m$}%
}}}}
\put(856,884){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$E^-_m$}%
}}}}
\put(1216,704){\makebox(0,0)[lb]{\smash{{{\color[rgb]{0,0,0}$\pi_{\scriptscriptstyle E^-\!\!\!,N}$}%
}}}}
\end{picture}%

